Compositional Abstraction Error and a Category of Causal Models

Interventional causal models describe several joint distributions over some variables used to describe a system, one for each intervention setting. They provide a formal recipe for how to move between the different joint distributions and make predictions about the variables upon intervening on the system. Yet, it is difficult to formalise how we may change the underlying variables used to describe the system, say moving from fine-grained to coarse-grained variables. Here, we argue that compositionality is a desideratum for such model transformations and the associated errors: When abstracting a reference model M iteratively, first obtaining M' and then further simplifying that to obtain M'', we expect the composite transformation from M to M'' to exist and its error to be bounded by the errors incurred by each individual transformation step. Category theory, the study of mathematical objects via compositional transformations between them, offers a natural language to develop our framework for model transformations and abstractions. We introduce a category of finite interventional causal models and, leveraging theory of enriched categories, prove the desired compositionality properties for our framework.

==> figures/bunch_of_dists.tex <==
\begin{tikzpicture}

\begin{axis}[hide axis,scale=.8]
%
\addplot[white]
table {%
34.002525	1.3731846
36.389637	1.4206893
39.168667	1.7745008
42.134747	2.7290497
45.092907	4.081451
48.238117	6.0345893
50.796448	7.478536
53.941658	9.431675
57.695522	10.799911
60.874386	11.062177
63.858276	11.121558
67.24794	10.791004
71.39471	10.415815
75.276146	10.373654
78.67897	10.381671
82.07467	10.747755
84.157455	11.08771
86.5327	11.731994
89.30787	13.279758
91.07445	14.5089445
92.53908	15.911225
93.94285	17.371998
95.390854	19.609768
96.245636	21.65663
97.20078	24.660711
97.69276	26.93916
98.01163	28.915655
98.267265	31.069996
98.04785	33.095478
97.58973	35.116215
96.64706	37.48551
95.65896	39.137493
94.07289	40.837273
92.00584	42.706585
89.7645	44.333622
87.26665	46.851078
85.06836	49.314793
83.526535	51.791573
81.404854	56.406067
80.01475	60.259
78.82386	63.10097
77.65198	64.9881
76.05404	67.28466
74.35336	68.74335
72.53097	70.31902
70.41968	71.41134
68.00762	72.617065
65.606255	73.2857
63.206078	73.894646
60.992058	74.14909
58.843655	74.10634
56.57827	73.94186
54.377316	73.53985
52.473564	73.20345
50.93263	72.635475
49.335575	71.887276
47.912807	71.38135
46.615334	70.57941
44.960983	69.71066
42.953312	68.596085
40.88715	67.42064
38.237278	65.57686
35.88698	63.679344
33.895935	61.72927
31.846401	59.718338
29.271643	57.099934
26.286266	54.11515
23.650642	51.555237
21.768267	50.14464
20.58896	49.404755
19.17213	48.60044
18.058441	47.56335
17.181087	46.65037
16.125887	45.67415
14.294876	44.682484
12.330257	44.404583
10.292896	44.781948
9.023035	45.5925
6.739837	46.32318
4.760967	46.761414
2.7319198	46.721035
1.5490512	46.16018
0.49741444	45.004925
-0.17715319	42.901947
-0.31818295	40.988693
-0.033154365	38.666008
0.6313185	35.276245
1.6992849	32.61093
4.3939924	29.20187
6.462231	27.27288
9.201178	24.64082
11.886384	21.70918
13.677611	18.700052
14.830195	14.78269
15.67489	11.336814
17.105673	8.439914
18.634436	6.6195908
20.757603	4.9304996
23.71507	3.3177128
27.201326	2.1333597
30.735384	1.5469728
32.70594	1.5264864
34.083282	1.3150902
};

\draw[black, fill=black] (axis cs:60.862015,26.68382) circle (2pt) node (0){};
\node  at (axis cs:69.00893,28.801174) {$\mathbb{P}^{\varnothing}_X$};

\draw (axis cs:22.86147,16.211173) circle (2pt) node (1){};
\node at (axis cs:21.846848,10.195957) {$\mathbb{P}^{\doop(i_1)}_X$};

\draw (axis cs:31.034046,38.289234) circle (2pt) node (2) {};
\node at (axis cs:18.57733,39.4891) {$\mathbb{P}^{\doop(i_3)}_X$};

\draw (axis cs:62.363655,56.226143) circle (2pt) node (3) {};
\node at (axis cs:61.132545,62.589703) {$\mathbb{P}^{\doop(i_2)}_X$};

\draw (axis cs:106.363655,16.226143) circle (2pt) node (4) {};
\node at (axis cs:98.132545,10.589703) {$\mathbb{P}^{\doop(i_4)}_X$};

\draw[->,dashed] (0) to (1);
\draw[->,dashed] (0) to (2);
\draw[->,dashed] (0) to (3);
\draw[->,dashed] (0) to (4);
\draw[->,dashed] (1) to (2);
\draw[->,dashed] (3) to (2);
\draw[->,dashed] (3) to (4);

\end{axis}

\end{tikzpicture}


==> figures/condeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.75) {{$\spc{A}$}};
		\node [style=none] (1) at (-4.75, 2.25) {{$\spc{X}$}};
		\node [style=none] (2) at (-3.25, 2.25) {};
		\node [style=none] (3) at (-3.25, 2.25) {{$\spc{Y}$}};
		\node [style=none] (4) at (-4.75, 1.75) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-4, -2.25) {};
		\node [style=medium box] (8) at (-4, -0.75) {{$\psi$}};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=none] (10) at (-4.5, -0.75) {};
		\node [style=none] (11) at (2.75, -2.75) {{$\spc{A}$}};
		\node [style=morphism] (12) at (2.75, -1) {{$\phi$}};
		\node [style=bn] (13) at (2.75, -0.25) {};
		\node [style=morphism] (14) at (3.75, 0.75) {{$p$}};
		\node [style=none] (15) at (3.75, 1.75) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (2.75, -2.25) {};
		\node [style=none] (18) at (1.75, 2.25) {{$\spc{X}$}};
		\node [style=none] (19) at (3.75, 2.25) {{$\spc{Y}$}};
		\node [style=none] (20) at (-0.5, -0.5) {{$=$}};
		\node [style=bn] (22) at (2.75, -1.75) {};
		\node [style=none] (23) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw [in=-90, out=90, looseness=1.25] (10.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.25] (9.center) to (5.center);
		\draw (12) to (13);
		\draw [in=-90, out=180, looseness=1.25] (13) to (16.center);
		\draw [in=-90, out=0, looseness=1.25] (13) to (14);
		\draw (14) to (15.center);
		\draw (17.center) to (22);
		\draw (22) to (12);
		\draw [in=0, out=-90] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obs-indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large state] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (-7.75, 0) {};
		\node [style=none] (2) at (-6.75, 0) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=none] (4) at (-7.75, 5.5) {};
		\node [style=none] (5) at (-6.75, 5.5) {};
		\node [style=none] (6) at (-5.75, 5.5) {};
		\node [style=none] (7) at (-8.5, 6) {{$\mathbf{X}^M_{\pa(v)}$}};
		\node [style=none] (8) at (-6.75, 6) {{$\mathbf{X}^M_{v}$}};
		\node [style=none] (9) at (-5, 6) {{$\mathbf{X}^M_{\nd(v)}$}};
		\node [style=large state] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, 5.5) {};
		\node [style=none] (17) at (-1, 6) {{$\mathbf{X}^M_{\pa(v)}$}};
		\node [style=none] (18) at (0.5, 6) {{$\mathbf{X}^M_v$}};
		\node [style=none] (19) at (2.5, 6) {{$\mathbf{X}^M_{\nd(v)}$}};
		\node [style=bn] (20) at (0, 2.25) {};
		\node [style=none] (21) at (-1, 5.5) {};
		\node [style=morphism] (22) at (0.5, 4) {};
		\node [style=none] (23) at (0.5, 5.5) {};
		\node [style=none] (24) at (-3, 3) {};
		\node [style=none] (25) at (-3, 3) {{$=$}};
		\node [style=large state] (26) at (8.5, 0) {};
		\node [style=none] (30) at (9.75, 5.5) {};
		\node [style=none] (31) at (5.75, 6) {{$\mathbf{X}^M_{\pa(v)}$}};
		\node [style=none] (32) at (8.25, 6) {{$\mathbf{X}^M_v$}};
		\node [style=none] (33) at (10.25, 6) {{$\mathbf{X}^M_{\nd(v)}$}};
		\node [style=bn] (34) at (7.25, 3.5) {};
		\node [style=none] (35) at (6.5, 5.5) {};
		\node [style=morphism] (36) at (8.25, 4.5) {};
		\node [style=none] (37) at (8.25, 5.5) {};
		\node [style=bn] (38) at (8.5, 2) {};
		\node [style=morphism] (39) at (9.75, 3.75) {};
		\node [style=none] (40) at (4, 3) {{$=$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (13.center) to (16.center);
		\draw (11.center) to (20);
		\draw [bend left=15] (20) to (21.center);
		\draw [bend right=15] (20) to (22);
		\draw (22) to (23.center);
		\draw [in=-90, out=-180, looseness=0.75] (34) to (35.center);
		\draw [in=-90, out=0, looseness=1.25] (34) to (36);
		\draw (36) to (37.center);
		\draw (26) to (38);
		\draw [in=-90, out=-180] (38) to (34);
		\draw [in=-90, out=0] (38) to (39);
		\draw (39) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, -10.25) {{$\mathbf{X}^M_X$}};
		\node [style=none] (1) at (-10.75, -4) {{$\mathbf{X}^M_y$}};
		\node [style=none] (2) at (-9, 2.5) {{$\mathbf{X}^M_{y'}$}};
		\node [style=bn] (3) at (-12, -7.5) {};
		\node [style=bn] (4) at (-12, -2.75) {};
		\node [style=bn] (5) at (-15, -2.75) {};
		\node [style=none] (6) at (-12, 2.5) {{$\mathbf{X}^M_y$}};
		\node [style=none] (7) at (-15, 2.5) {{$\mathbf{X}^M_X$}};
		\node [style=morphism] (8) at (-12, -5) {{$\phi_y^M$}};
		\node [style=medium box] (9) at (-9, 0.25) {{$\phi_{y'}^M$}};
		\node [style=none] (10) at (-12, -9.75) {};
		\node [style=none] (11) at (-15, 2.25) {};
		\node [style=none] (12) at (-12, 2.25) {};
		\node [style=none] (13) at (-9, 2.25) {};
		\node [style=none] (14) at (-8.75, 0.25) {};
		\node [style=none] (15) at (-9.25, 0.25) {};
		\node [style=none] (16) at (0, -10.25) {{$\mathbf{X}^M_X$}};
		\node [style=none] (17) at (1.25, -4) {{$\mathbf{X}^M_y$}};
		\node [style=none] (18) at (3, 2.5) {{$\mathbf{X}^M_{y'}$}};
		\node [style=bn] (19) at (0, -7.5) {};
		\node [style=bn] (21) at (-3, -2.75) {};
		\node [style=none] (22) at (0, 2.5) {{$\mathbf{X}^M_y$}};
		\node [style=none] (23) at (-3, 2.5) {{$\mathbf{X}^M_X$}};
		\node [style=morphism] (24) at (0, -5) {{$\phi_y^M$}};
		\node [style=medium box] (25) at (3, 0.25) {{$\phi_{y'}^M$}};
		\node [style=none] (26) at (0, -9.75) {};
		\node [style=none] (27) at (-3, 2.25) {};
		\node [style=none] (28) at (0, 2.25) {};
		\node [style=none] (29) at (3, 2.25) {};
		\node [style=none] (46) at (-6, -3) {{$=$}};
		\node [style=none] (47) at (6, -3) {{$=$}};
		\node [style=none] (48) at (12.5, -10.5) {{$\mathbf{X}^M_X$}};
		\node [style=none] (50) at (15.75, 2.5) {{$\mathbf{X}^M_{y'}$}};
		\node [style=bn] (51) at (12.5, -7.75) {};
		\node [style=none] (54) at (9.25, 2.5) {{$\mathbf{X}^M_y$}};
		\node [style=none] (55) at (12.5, 2.5) {{$\mathbf{X}^M_X$}};
		\node [style=morphism] (56) at (9.25, -2.25) {{$\phi_y^M$}};
		\node [style=none] (58) at (12.5, -10) {};
		\node [style=none] (59) at (12.5, 2.25) {};
		\node [style=none] (60) at (9.25, 2.25) {};
		\node [style=none] (61) at (15.75, 2.25) {};
		\node [style=morphism] (62) at (15.75, -2.25) {{$\phi_{y'}^M$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3);
		\draw [in=-90, out=-180, looseness=1.25] (3) to (5);
		\draw (3) to (8);
		\draw (8) to (4);
		\draw [in=-90, out=0, looseness=1.25] (4) to (14.center);
		\draw [in=-90, out=0, looseness=0.75] (5) to (15.center);
		\draw (9) to (13.center);
		\draw (4) to (12.center);
		\draw (5) to (11.center);
		\draw (26.center) to (19);
		\draw [in=-90, out=-180, looseness=1.25] (19) to (21);
		\draw (19) to (24);
		\draw (25) to (29.center);
		\draw (21) to (27.center);
		\draw (24) to (28.center);
		\draw [in=-90, out=0] (21) to (25);
		\draw (58.center) to (51);
		\draw [in=-90, out=180, looseness=1.25] (51) to (56);
		\draw (56) to (60.center);
		\draw (51) to (59.center);
		\draw (62) to (61.center);
		\draw [in=-90, out=0, looseness=1.25] (51) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varswap_rightmost.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (12.5, -10.5) {{\color{colA}$\mathbf{X}^M_X$}};
		\node [style=none] (50) at (15.75, 2.5) {{\color{colB}$\mathbf{X}^M_{y'}$}};
		\node [style=bn] (51) at (12.5, -7.75) {};
		\node [style=none] (54) at (9.25, 2.5) {{\color{colB}$\mathbf{X}^M_y$}};
		\node [style=none] (55) at (12.5, 2.5) {{\color{colB}$\mathbf{X}^M_X$}};
		\node [style=morphism] (56) at (9.25, -2.25) {{$\phi_y^M$}};
		\node [style=none] (58) at (12.5, -10) {};
		\node [style=none] (59) at (12.5, 2.25) {};
		\node [style=none] (60) at (9.25, 2.25) {};
		\node [style=none] (61) at (15.75, 2.25) {};
		\node [style=morphism] (62) at (15.75, -2.25) {{$\phi_{y'}^M$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (51);
		\draw [in=-90, out=180, looseness=1.25] (51) to (56);
		\draw (56) to (60.center);
		\draw (51) to (59.center);
		\draw (62) to (61.center);
		\draw [in=-90, out=0, looseness=1.25] (51) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-pa-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-4.5, 0) {};
		\node [style=bn] (1) at (-4.5, 1.5) {};
		\node [style=none] (2) at (-5.75, 5.5) {};
		\node [style=medium box] (3) at (-3.25, 3.75) {{$M[\phi_X]$}};
		\node [style=none] (4) at (-3.25, 5.5) {};
		\node [style=none] (5) at (-5.75, 6) {{$M[\pa(X)]$}};
		\node [style=none] (6) at (-3.25, 6) {{$M[X]$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=-180, looseness=0.75] (1) to (2.center);
		\draw [in=-90, out=0] (1) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

